Generalizing Random Butterfly Transforms to Arbitrary Matrix Sizes

Parker and L\^e introduced random butterfly transforms (RBTs) as a preprocessing technique to replace pivoting in dense LU factorization. Unfortunately, their FFT-like recursive structure restricts the dimensions of the matrix. Furthermore, on multi-node systems, efficient management of the communication overheads restricts the matrix's distribution even more. To remove these limitations, we have generalized the RBT to arbitrary matrix sizes by truncating the dimensions of each layer in the transform. We expanded Parker's theoretical analysis to generalized RBT, specifically that in exact arithmetic, Gaussian elimination with no pivoting will succeed with probability 1 after transforming a matrix with full-depth RBTs. Furthermore, we experimentally show that these generalized transforms improve performance over Parker's formulation by up to 62\% while retaining the ability to replace pivoting. This generalized RBT is available in the SLATE numerical software library.

==> graphics/butterfly-shape.tex <==
\begin{tikzpicture}
	\draw (0, -1) -- (2, -1);
	\draw (0, -1) -- (2,  1);
	\draw (0,  0) -- (2,  0);
	\draw (0,  1) -- (2, -1);
	\draw (0,  1) -- (2,  1);

	\node at (-0.4, -1) {\(x_3\)};
	\node at (-0.4,  0) {\(x_2\)};
	\node at (-0.4,  1) {\(x_1\)};
	\node at ( 2.4, -1) {\(y_3\)};
	\node at ( 2.4,  0) {\(y_2\)};
	\node at ( 2.4,  1) {\(y_1\)};
\end{tikzpicture}


==> graphics/rbt-structure.tex <==
\begin{tikzpicture}[scale=3.2,
					nlborder/.style={thin,black},
					nlnonzeros/.style={thick,black},
					nldivider/.style={dotted,black}]
	% about 4.25 units wide

	\node at (1.25, -0.5) {\(R_1\)};
	\node at (1.10, -0.5) {\(\times\)};

	\draw[nlborder] (0,0) -- (0,-1) -- (1,-1) -- (1,0) -- cycle;
		\draw[nldivider] (0.0,-0.4) -- (1.0,-0.4);
		\draw[nldivider] (0.0,-0.6) -- (1.0,-0.6);
		\draw[nldivider] (0.4,-0.0) -- (0.4,-1.0);
		\draw[nldivider] (0.6,-0.0) -- (0.6,-1.0);

		\draw[nlnonzeros] (0.0,-0.0) -- (1.0,-1.0);
		\draw[nlnonzeros] (0.0,-0.6) -- (0.4,-1.0);
		\draw[nlnonzeros] (0.6,-0.0) -- (1.0,-0.4);

	\node at (-0.10, -0.5) {\(\times\)};
	\node at (-0.25, -0.5) {\(R_2\)};
	\node at (-0.40, -0.5) {\(\times\)};

	\begin{scope}[xshift=0.1cm]
		\draw[nlborder] (-1.6,0) -- (-1.6,-1) -- (-0.6,-1) -- (-0.6,0) -- cycle;
			\draw[nldivider] (-1.6,-0.6) -- (-0.6,-0.6);
			\draw[nldivider] (-1.0,-0.0) -- (-1.0,-1.0);
			\draw[nldivider] (-1.6,-0.3) -- (-1.0,-0.3);
			\draw[nldivider] (-1.3,-0.0) -- (-1.3,-0.6);
			\draw[nldivider] (-1.0,-0.7) -- (-0.6,-0.7);
			\draw[nldivider] (-1.0,-0.9) -- (-0.6,-0.9);
			\draw[nldivider] (-0.9,-0.6) -- (-0.9,-1.0);
			\draw[nldivider] (-0.7,-0.6) -- (-0.7,-1.0);

			\draw[nlnonzeros] (-1.6,-0.0) -- (-0.6,-1.0);
			\draw[nlnonzeros] (-1.3,-0.0) -- (-1.0,-0.3);
			\draw[nlnonzeros] (-1.6,-0.3) -- (-1.3,-0.6);
			\draw[nlnonzeros] (-1.0,-0.9) -- (-0.9,-1.0);
			\draw[nlnonzeros] (-0.7,-0.6) -- (-0.6,-0.7);
	\end{scope}

	\node at (-1.60, -0.5) {\(\times\)};
	\node at (-1.75, -0.5) {\(R_3\)};
	\node at (-1.90, -0.5) {\(\times\)};

	\begin{scope}[xshift=-3cm]
		\draw[nlborder] (0,0) -- (0,-1) -- (1,-1) -- (1,0) -- cycle;
			\draw[nldivider] (0.0,-0.3) -- (0.6,-0.3);
			\draw[nldivider] (0.0,-0.6) -- (1.0,-0.6);
			\draw[nldivider] (0.6,-0.9) -- (1.0,-0.9);
			\draw[nldivider] (0.3,-0.0) -- (0.3,-0.6);
			\draw[nldivider] (0.6,-0.0) -- (0.6,-1.0);
			\draw[nldivider] (0.9,-0.6) -- (0.9,-1.0);
			\draw[nldivider] (0.00,-0.15) -- (0.30,-0.15);
			\draw[nldivider] (0.15,-0.00) -- (0.15,-0.30);
			\draw[nldivider] (0.30,-0.45) -- (0.60,-0.45);
			\draw[nldivider] (0.45,-0.30) -- (0.45,-0.60);
			\draw[nldivider] (0.60,-0.75) -- (0.90,-0.75);
			\draw[nldivider] (0.75,-0.60) -- (0.75,-0.90);

			\draw[nlnonzeros] (0.0,-0.0) -- (1.0,-1.0);
			\draw[nlnonzeros] (0.15,-0.00) -- (0.30,-0.15);
			\draw[nlnonzeros] (0.00,-0.15) -- (0.15,-0.30);
			\draw[nlnonzeros] (0.45,-0.30) -- (0.60,-0.45);
			\draw[nlnonzeros] (0.30,-0.45) -- (0.45,-0.60);
			\draw[nlnonzeros] (0.75,-0.60) -- (0.90,-0.75);
			\draw[nlnonzeros] (0.60,-0.75) -- (0.75,-0.90);
	\end{scope}
\end{tikzpicture}

==> results/plot-acc-sweep-chebspec.tex <==
\begin{tikzpicture}\begin{semilogyaxis}[width=4in, height=2.5in,ylabel=Backward error \(\left(\frac{\norm{\infty}{b-Ax}}{\norm{\infty}{A}\norm{\infty}{x} + \norm{\infty}{b}}\right)\),xlabel=\(n\),xticklabel style={/pgfplots/scaled x ticks=false},legend style={at={(1.02,1)},anchor=north west},legend cell align=left,]
\addplot[only marks,orange!80!black,mark=diamond*] coordinates {(20484,1.25e-14) (20488,3.97e-15) (20492,1.38e-14) (20496,3.74e-15) (20500,4.71e-15) (20504,1.26e-15) (20508,5.63e-15) (20512,2.67e-15) (20516,4.37e-15) (20520,1.43e-15) (20524,4.87e-15) (20528,1.44e-15) (20532,3.21e-15) (20536,1.08e-15) (20540,5.94e-15) (20544,3.18e-15) (20548,5.98e-15) (20552,2.14e-15) (20556,4.9e-15) (20560,4.54e-15) (20564,2e-15) (20568,2.35e-15) (20572,1.72e-15) (20576,5.59e-15) (20580,3.28e-15) (20584,2.8e-16) (20588,6.65e-15) (20592,2.09e-15) (20596,2.38e-14) (20600,8.73e-15) (20604,6.89e-15) (20608,2.65e-15) (20612,9.02e-15) (20616,2.05e-15) (20620,1.69e-15) (20624,1.25e-14) (20628,4.58e-16) (20632,2.09e-14) (20636,4.54e-15) (20640,1.99e-15) (20644,3.58e-15) (20648,4.38e-14) (20652,9.08e-16) (20656,7.83e-16) (20660,4.98e-15) (20664,2.39e-15) (20668,9.31e-15) (20672,1.62e-15) (20676,1.2e-15) (20680,6.79e-16) (20684,1.24e-15) (20688,7.16e-15) (20692,3.59e-15) (20696,3.99e-15) (20700,2.36e-15) (20704,8.01e-15) (20708,2.99e-15) (20712,1.7e-14) (20716,1.36e-15) (20720,5.43e-15) (20724,1.43e-15) (20728,4.12e-14) (20732,1.87e-15) (20736,2.64e-15) (20740,2.3e-15) (20744,4.36e-14) (20748,1.88e-15) (20752,4.06e-15) (20756,6.5e-15) (20760,5.45e-15) (20764,4.39e-15) (20768,2.58e-15) (20772,3.26e-14) (20776,1.46e-15) (20780,7.27e-16) (20784,3.61e-15) (20788,8.69e-16) (20792,7.78e-15) (20796,1.43e-14) (20800,5.27e-16) (20804,1.2e-15) (20808,7.33e-15) (20812,2.4e-16) (20816,4.61e-15) (20820,4.27e-15) (20824,7.53e-15) (20828,8.77e-16) (20832,4.08e-15) (20836,2.08e-15) (20840,3.43e-15) (20844,4.03e-15) (20848,3.42e-15) (20852,2.45e-15) (20856,8.15e-15) (20860,2.19e-15) (20864,1.03e-15) (20868,3.59e-15) (20872,2.52e-16) (20876,5.33e-15) (20880,5.02e-15) (20884,4.37e-15) (20888,3.02e-16) (20892,1.11e-15) (20896,3.59e-15) (20900,3.69e-15) (20904,1.53e-15) (20908,7.47e-16) (20912,6.54e-15) (20916,5.63e-15) (20920,6.02e-15) (20924,1.67e-15) (20928,3.33e-15) (20932,1.13e-14) (20936,2.8e-15) (20940,2.81e-16) (20944,5.46e-15) (20948,2.13e-15) (20952,5.06e-15) (20956,6.24e-15) (20960,6.9e-16) (20964,2.5e-16) (20968,2.07e-15) (20972,1.22e-15) (20976,8.2e-16) (20980,8.78e-16) (20984,3.64e-16) (20988,9.98e-16) (20992,5.28e-15) (20996,2.49e-15) (21000,4.42e-14) (21004,3.89e-15) (21008,2.45e-14) (21012,1.09e-15) (21016,2.79e-15) (21020,1.02e-14) (21024,2.46e-15) (21028,3.15e-15) (21032,2.36e-15) (21036,1.7e-15) (21040,5.46e-15) (21044,2.67e-15) (21048,1.96e-14) (21052,2.8e-15) (21056,9.25e-15) (21060,3.92e-15) (21064,7.55e-16) (21068,4.92e-16) (21072,4.95e-15) (21076,2.28e-15) (21080,2.17e-15) (21084,3.3e-15) (21088,9.39e-15) (21092,2.2e-15) (21096,4.05e-15) (21100,1.2e-14) (21104,8.98e-16) (21108,1.76e-14) (21112,5.24e-14) (21116,1.79e-14) (21120,9.8e-15) (21124,3.63e-15) (21128,5.94e-15) (21132,5.73e-15) (21136,4.11e-15) (21140,6.48e-15) (21144,2.62e-15) (21148,6.43e-15) (21152,7.48e-15) (21156,3.2e-16) (21160,3.49e-15) (21164,7.64e-15) (21168,2.52e-15) (21172,1.15e-15) (21176,1.41e-15) (21180,2.06e-15) (21184,7.45e-15) (21188,3.61e-15) (21192,4.83e-15) (21196,2.06e-15) (21200,4.86e-15) (21204,1.08e-13) (21208,8.13e-15) (21212,1.21e-15) (21216,8.06e-15) (21220,1.9e-15) (21224,7.25e-15) (21228,7.22e-15) (21232,6.27e-16) (21236,7.87e-15) (21240,2.76e-15) (21244,2.75e-15) (21248,9.96e-16) (21252,4.35e-15) (21256,6.14e-15) (21260,7.11e-15) (21264,4.54e-15) (21268,4.22e-15) (21272,2.58e-15) (21276,1.69e-15) (21280,7.35e-16) (21284,1.5e-15) (21288,3.16e-15) (21292,2.37e-15) (21296,2.76e-14) (21300,3.77e-15) (21304,6.6e-15) (21308,2.88e-15) (21312,2.81e-15) (21316,1.23e-15) (21320,1.17e-15) (21324,2.78e-15) (21328,3.75e-15) (21332,4e-15) (21336,2.3e-15) (21340,1.64e-14) (21344,1.21e-15) (21348,4.28e-15) (21352,5.29e-15) (21356,2.43e-15) (21360,7.32e-15) (21364,4.82e-15) (21368,3.49e-15) (21372,6.63e-16) (21376,2.62e-15) (21380,3.73e-15) (21384,5.53e-14) (21388,6.13e-15) (21392,1.4e-14) (21396,3.96e-15) (21400,7.65e-15) (21404,9.45e-16) (21408,1.35e-14) (21412,4.3e-14) (21416,5.21e-15) (21420,2.05e-15) (21424,2.48e-15) (21428,3.21e-15) (21432,5.83e-15) (21436,5.4e-15) (21440,6.48e-15) (21444,8.55e-15) (21448,7.69e-15) (21452,2.55e-15) (21456,4.02e-15) (21460,2.34e-15) (21464,2.5e-15) (21468,5.37e-15) (21472,4.68e-15) (21476,1.22e-15) (21480,4.6e-15) (21484,4.74e-15) (21488,6.31e-15) (21492,6.67e-15) (21496,2.78e-14) (21500,6.01e-16) (21504,3.89e-15) (21508,2.63e-15) (21512,9.99e-15) (21516,8.15e-16) (21520,6.66e-16) (21524,3.52e-15) (21528,1.98e-15) (21532,4.07e-15) (21536,1.7e-15) (21540,9.99e-15) (21544,4.91e-15) (21548,8.31e-15) (21552,4.41e-15) (21556,1.43e-15) (21560,3.21e-15) (21564,4.35e-15) (21568,4.66e-15) (21572,2.41e-15) (21576,1.4e-14) (21580,2.86e-15) (21584,2.64e-15) (21588,1.35e-14) (21592,1.15e-15) (21596,5.71e-15) (21600,7.33e-16) (21604,5.1e-15) (21608,3.75e-14) (21612,1.17e-15) (21616,4.57e-15) (21620,7.84e-15) (21624,4.83e-15) (21628,1.94e-15) (21632,1.48e-15) (21636,5.76e-15) (21640,1.92e-15) (21644,5.5e-15) (21648,7.55e-15) (21652,2.68e-15) (21656,2.74e-15) (21660,1.46e-15) (21664,1.29e-15) (21668,7.56e-15) (21672,4.74e-15) (21676,4.23e-15) (21680,1.95e-15) (21684,9.48e-16) (21688,2.76e-15) (21692,8.03e-15) (21696,3.27e-15) (21700,4.3e-14) (21704,1.54e-15) (21708,4.3e-15) (21712,5.1e-15) (21716,5.06e-15) (21720,3.83e-15) (21724,7.95e-15) (21728,1.2e-15) (21732,5.26e-16) (21736,2.77e-15) (21740,1.03e-15) (21744,1.17e-15) (21748,8.32e-16) (21752,1.16e-14) (21756,1.87e-15) (21760,7.23e-15) (21764,3.83e-15) (21768,8.32e-15) (21772,1.39e-14) (21776,8.38e-15) (21780,7.74e-15) (21784,4.27e-15) (21788,2.2e-15) (21792,2.68e-15) (21796,4.58e-15) (21800,7.41e-15) (21804,3.69e-15) (21808,2.19e-15) (21812,4.19e-15) (21816,4.63e-15) (21820,3.14e-16) (21824,2.33e-15) (21828,2.62e-16) (21832,3.34e-15) (21836,2.86e-15) (21840,1.02e-15) (21844,5.99e-16) (21848,3.7e-15) (21852,1.67e-15) (21856,3.66e-16) (21860,6.93e-16) (21864,7.64e-16) (21868,5.9e-15) (21872,6.4e-16) (21876,4.75e-15) (21880,6.7e-15) (21884,7.06e-15) (21888,2.36e-15) (21892,5.7e-15) (21896,8.35e-15) (21900,7.38e-15) (21904,7.29e-16) (21908,2.48e-15) (21912,1.91e-15) (21916,2.25e-15) (21920,1.41e-15) (21924,5.39e-14) (21928,4.78e-15) (21932,1.1e-14) (21936,1.2e-14) (21940,1.92e-15) (21944,3.46e-15) (21948,3.37e-15) (21952,3.83e-15) (21956,5.27e-15) (21960,8.35e-16) (21964,5.8e-15) (21968,5.69e-16) (21972,4.85e-15) (21976,2.55e-15) (21980,9.69e-16) (21984,2.27e-15) (21988,1.15e-15) (21992,3.23e-15) (21996,9.57e-15) (22000,7.72e-16) (22004,2.32e-15) (22008,5.24e-16) (22012,8.67e-15) (22016,2.36e-15) (22020,7.79e-15) (22024,3.64e-15) (22028,4.93e-15) (22032,8.72e-16) (22036,2.17e-15) (22040,3.77e-15) (22044,3.74e-15) (22048,2.35e-15) (22052,1.04e-14) (22056,1.64e-15) (22060,2.34e-15) (22064,1.16e-14) (22068,2.95e-15) (22072,1.01e-14) (22076,3.37e-15) (22080,2.98e-15) (22084,5.55e-15) (22088,4.79e-15) (22092,2.06e-14) (22096,2.04e-15) (22100,4.53e-15) (22104,3.72e-14) (22108,5.32e-16) (22112,5.3e-15) (22116,1.1e-14) (22120,6.1e-15) (22124,5.64e-14) (22128,1.88e-15) (22132,3.29e-15) (22136,1.23e-14) (22140,1.39e-14) (22144,4.59e-15) (22148,2.58e-15) (22152,5.29e-15) (22156,9.31e-13) (22160,3.96e-15) (22164,2.24e-15) (22168,8.85e-15) (22172,1.9e-15) (22176,4.87e-15) (22180,5.8e-16) (22184,1.15e-15) (22188,4.97e-15) (22192,9.37e-15) (22196,7.62e-15) (22200,4.04e-15) (22204,1.08e-14) (22208,4.84e-15) (22212,1.39e-15) (22216,1.44e-15) (22220,5.03e-15) (22224,5.88e-15) (22228,6.75e-16) (22232,4.27e-16) (22236,3.37e-15) (22240,2.17e-15) (22244,3e-14) (22248,4.23e-15) (22252,1.15e-14) (22256,2.36e-15) (22260,5.52e-14) (22264,4.94e-16) (22268,3.33e-15) (22272,2.18e-15) (22276,7.18e-16) (22280,4.3e-15) (22284,1.35e-15) (22288,2.54e-16) (22292,2e-15) (22296,1.1e-14) (22300,9.58e-15) (22304,5.69e-16) (22308,8.52e-14) (22312,1.49e-15) (22316,7.59e-14) (22320,9.24e-15) (22324,5.1e-15) (22328,9.76e-16) (22332,1.28e-14) (22336,2.81e-15) (22340,7.37e-15) (22344,4.08e-15) (22348,9.05e-15) (22352,3.17e-16) (22356,1.17e-15) (22360,5.32e-15) (22364,9.69e-15) (22368,1.58e-15) (22372,6.5e-15) (22376,1.37e-14) (22380,2.98e-15) (22384,1.39e-15) (22388,6.58e-15) (22392,7.97e-15) (22396,7.25e-15) (22400,2.67e-15) (22404,1.37e-14) (22408,1.57e-15) (22412,5.58e-15) (22416,2.7e-15) (22420,8.29e-16) (22424,3.69e-15) (22428,4.28e-16) (22432,4.68e-15) (22436,7.89e-15) (22440,3.54e-15) (22444,2.52e-15) (22448,7.64e-15) (22452,1.35e-14) (22456,4.1e-16) (22460,3.53e-15) (22464,7.17e-16) (22468,3.14e-15) (22472,1.12e-14) (22476,1.11e-14) (22480,1.22e-14) (22484,2.4e-14) (22488,4.45e-15) (22492,5.58e-15) (22496,8.54e-15) (22500,3.64e-15) (22504,2.5e-14) (22508,1.86e-14) (22512,3.33e-15) (22516,1.45e-14) (22520,2.27e-14) (22524,9.18e-15)};
\addlegendentry{Non-Parker \acsp{rbt}};
\addplot[only marks,black,mark=triangle*] coordinates {(20480,8e-14) (22528,1.91e-14)};
\addlegendentry{Parker \acsp{rbt}};
\end{semilogyaxis} \end{tikzpicture}


==> results/plot-acc-sweep-circul.tex <==
\begin{tikzpicture}\begin{semilogyaxis}[width=4in, height=2.5in,ylabel=Backward error \(\left(\frac{\norm{\infty}{b-Ax}}{\norm{\infty}{A}\norm{\infty}{x} + \norm{\infty}{b}}\right)\),ymin=1e-17, ymax=1e-16,xlabel=\(n\),xticklabel style={/pgfplots/scaled x ticks=false},legend style={at={(1.02,1)},anchor=north west},legend cell align=left,]
\addplot[only marks,orange!80!black,mark=diamond*] coordinates {(20484,2.08e-17) (20488,1.9e-17) (20492,1.9e-17) (20496,1.81e-17) (20500,1.78e-17) (20504,1.82e-17) (20508,1.82e-17) (20512,1.62e-17) (20516,1.71e-17) (20520,1.85e-17) (20524,2.05e-17) (20528,1.91e-17) (20532,1.98e-17) (20536,1.87e-17) (20540,1.78e-17) (20544,1.96e-17) (20548,1.95e-17) (20552,1.83e-17) (20556,1.69e-17) (20560,1.79e-17) (20564,2.18e-17) (20568,2.11e-17) (20572,1.64e-17) (20576,1.84e-17) (20580,2.11e-17) (20584,1.74e-17) (20588,2.11e-17) (20592,1.92e-17) (20596,1.91e-17) (20600,1.8e-17) (20604,1.87e-17) (20608,1.82e-17) (20612,1.8e-17) (20616,1.75e-17) (20620,2.22e-17) (20624,1.67e-17) (20628,1.93e-17) (20632,1.91e-17) (20636,1.75e-17) (20640,1.9e-17) (20644,1.9e-17) (20648,2.17e-17) (20652,2.09e-17) (20656,2.07e-17) (20660,1.9e-17) (20664,1.81e-17) (20668,1.92e-17) (20672,2.27e-17) (20676,2.07e-17) (20680,1.83e-17) (20684,1.96e-17) (20688,1.78e-17) (20692,1.74e-17) (20696,2.33e-17) (20700,1.79e-17) (20704,2.32e-17) (20708,2.12e-17) (20712,1.67e-17) (20716,2.02e-17) (20720,1.82e-17) (20724,1.8e-17) (20728,1.84e-17) (20732,1.93e-17) (20736,2.09e-17) (20740,1.64e-17) (20744,1.91e-17) (20748,1.73e-17) (20752,1.96e-17) (20756,1.95e-17) (20760,1.75e-17) (20764,1.79e-17) (20768,1.92e-17) (20772,1.69e-17) (20776,1.92e-17) (20780,1.76e-17) (20784,2.12e-17) (20788,1.94e-17) (20792,1.67e-17) (20796,1.82e-17) (20800,2e-17) (20804,1.96e-17) (20808,2.01e-17) (20812,1.79e-17) (20816,1.91e-17) (20820,1.82e-17) (20824,1.67e-17) (20828,1.72e-17) (20832,1.7e-17) (20836,1.99e-17) (20840,1.86e-17) (20844,1.83e-17) (20848,2.09e-17) (20852,2.39e-17) (20856,1.82e-17) (20860,1.74e-17) (20864,1.86e-17) (20868,1.87e-17) (20872,2.2e-17) (20876,1.88e-17) (20880,1.82e-17) (20884,1.97e-17) (20888,2e-17) (20892,1.76e-17) (20896,1.76e-17) (20900,1.69e-17) (20904,1.88e-17) (20908,1.83e-17) (20912,1.72e-17) (20916,1.81e-17) (20920,2.02e-17) (20924,1.82e-17) (20928,1.64e-17) (20932,1.73e-17) (20936,2.05e-17) (20940,1.89e-17) (20944,1.78e-17) (20948,2.29e-17) (20952,2.12e-17) (20956,2e-17) (20960,1.64e-17) (20964,2.06e-17) (20968,2e-17) (20972,1.93e-17) (20976,1.8e-17) (20980,1.81e-17) (20984,1.74e-17) (20988,1.73e-17) (20992,2.34e-17) (20996,1.81e-17) (21000,1.93e-17) (21004,1.84e-17) (21008,1.75e-17) (21012,2.16e-17) (21016,1.92e-17) (21020,1.93e-17) (21024,2.06e-17) (21028,2.04e-17) (21032,1.94e-17) (21036,1.62e-17) (21040,2.45e-17) (21044,1.76e-17) (21048,2.17e-17) (21052,1.89e-17) (21056,2.49e-17) (21060,2.18e-17) (21064,1.98e-17) (21068,2.07e-17) (21072,1.98e-17) (21076,1.71e-17) (21080,1.98e-17) (21084,2.14e-17) (21088,1.89e-17) (21092,1.74e-17) (21096,1.8e-17) (21100,1.66e-17) (21104,1.97e-17) (21108,1.81e-17) (21112,1.79e-17) (21116,1.86e-17) (21120,1.82e-17) (21124,1.96e-17) (21128,1.83e-17) (21132,2.05e-17) (21136,2.24e-17) (21140,2.05e-17) (21144,1.92e-17) (21148,2.1e-17) (21152,1.79e-17) (21156,1.72e-17) (21160,1.71e-17) (21164,1.88e-17) (21168,1.98e-17) (21172,1.93e-17) (21176,1.86e-17) (21180,2.64e-17) (21184,1.78e-17) (21188,1.86e-17) (21192,1.69e-17) (21196,1.83e-17) (21200,1.89e-17) (21204,2.22e-17) (21208,1.88e-17) (21212,1.76e-17) (21216,2.18e-17) (21220,1.97e-17) (21224,1.9e-17) (21228,1.72e-17) (21232,1.95e-17) (21236,1.79e-17) (21240,1.94e-17) (21244,2.24e-17) (21248,1.94e-17) (21252,1.84e-17) (21256,1.83e-17) (21260,2.07e-17) (21264,1.85e-17) (21268,2.02e-17) (21272,1.89e-17) (21276,1.8e-17) (21280,1.61e-17) (21284,1.96e-17) (21288,1.71e-17) (21292,1.94e-17) (21296,2.02e-17) (21300,1.76e-17) (21304,2.24e-17) (21308,2.05e-17) (21312,2.3e-17) (21316,1.86e-17) (21320,1.82e-17) (21324,1.9e-17) (21328,1.93e-17) (21332,1.92e-17) (21336,1.87e-17) (21340,1.78e-17) (21344,1.96e-17) (21348,1.84e-17) (21352,2.32e-17) (21356,1.84e-17) (21360,1.94e-17) (21364,1.75e-17) (21368,2.17e-17) (21372,2.16e-17) (21376,1.84e-17) (21380,2.15e-17) (21384,2.36e-17) (21388,2.15e-17) (21392,1.96e-17) (21396,2.04e-17) (21400,1.83e-17) (21404,1.82e-17) (21408,1.64e-17) (21412,1.82e-17) (21416,2.02e-17) (21420,2.15e-17) (21424,1.96e-17) (21428,1.83e-17) (21432,2.07e-17) (21436,1.93e-17) (21440,1.85e-17) (21444,2.05e-17) (21448,1.74e-17) (21452,1.76e-17) (21456,1.93e-17) (21460,1.68e-17) (21464,2.17e-17) (21468,2.1e-17) (21472,1.82e-17) (21476,1.79e-17) (21480,1.91e-17) (21484,1.86e-17) (21488,1.94e-17) (21492,1.89e-17) (21496,1.9e-17) (21500,1.93e-17) (21504,1.79e-17) (21508,1.98e-17) (21512,1.9e-17) (21516,2.19e-17) (21520,1.91e-17) (21524,1.94e-17) (21528,1.98e-17) (21532,1.8e-17) (21536,1.74e-17) (21540,2.17e-17) (21544,1.92e-17) (21548,1.9e-17) (21552,1.86e-17) (21556,1.89e-17) (21560,2.03e-17) (21564,1.83e-17) (21568,2.16e-17) (21572,2.05e-17) (21576,2.05e-17) (21580,2.05e-17) (21584,2.13e-17) (21588,2.1e-17) (21592,2.53e-17) (21596,1.78e-17) (21600,1.93e-17) (21604,2.09e-17) (21608,2.25e-17) (21612,1.72e-17) (21616,1.84e-17) (21620,1.88e-17) (21624,2.14e-17) (21628,2.01e-17) (21632,1.92e-17) (21636,2.39e-17) (21640,2.36e-17) (21644,1.86e-17) (21648,2.51e-17) (21652,1.77e-17) (21656,1.8e-17) (21660,1.91e-17) (21664,2.02e-17) (21668,1.78e-17) (21672,2e-17) (21676,2.02e-17) (21680,2.18e-17) (21684,1.79e-17) (21688,2.01e-17) (21692,1.77e-17) (21696,1.73e-17) (21700,2.26e-17) (21704,1.9e-17) (21708,1.89e-17) (21712,2.19e-17) (21716,1.88e-17) (21720,1.68e-17) (21724,1.97e-17) (21728,2.05e-17) (21732,1.89e-17) (21736,1.81e-17) (21740,1.94e-17) (21744,2.16e-17) (21748,1.83e-17) (21752,1.84e-17) (21756,1.99e-17) (21760,1.86e-17) (21764,1.82e-17) (21768,1.84e-17) (21772,1.79e-17) (21776,1.94e-17) (21780,2.08e-17) (21784,1.77e-17) (21788,1.95e-17) (21792,2.05e-17) (21796,1.78e-17) (21800,2.03e-17) (21804,2.14e-17) (21808,2.14e-17) (21812,1.8e-17) (21816,1.91e-17) (21820,1.72e-17) (21824,1.88e-17) (21828,2.15e-17) (21832,1.63e-17) (21836,1.81e-17) (21840,1.72e-17) (21844,2.05e-17) (21848,1.9e-17) (21852,1.67e-17) (21856,2.01e-17) (21860,1.77e-17) (21864,1.89e-17) (21868,1.84e-17) (21872,2.2e-17) (21876,1.83e-17) (21880,1.88e-17) (21884,1.92e-17) (21888,1.77e-17) (21892,1.78e-17) (21896,1.93e-17) (21900,2.02e-17) (21904,1.65e-17) (21908,1.82e-17) (21912,1.82e-17) (21916,1.95e-17) (21920,1.8e-17) (21924,1.78e-17) (21928,1.97e-17) (21932,1.98e-17) (21936,1.59e-17) (21940,2.23e-17) (21944,1.93e-17) (21948,1.95e-17) (21952,1.92e-17) (21956,1.73e-17) (21960,2e-17) (21964,1.73e-17) (21968,1.73e-17) (21972,1.89e-17) (21976,2.01e-17) (21980,2.08e-17) (21984,1.89e-17) (21988,1.83e-17) (21992,2.07e-17) (21996,2.31e-17) (22000,2.02e-17) (22004,1.86e-17) (22008,2.19e-17) (22012,1.82e-17) (22016,1.84e-17) (22020,1.91e-17) (22024,1.79e-17) (22028,2.04e-17) (22032,1.92e-17) (22036,2.19e-17) (22040,1.95e-17) (22044,2.13e-17) (22048,1.94e-17) (22052,2.47e-17) (22056,2.07e-17) (22060,2.08e-17) (22064,1.76e-17) (22068,1.88e-17) (22072,1.96e-17) (22076,1.88e-17) (22080,2.07e-17) (22084,1.77e-17) (22088,1.93e-17) (22092,2.13e-17) (22096,2.33e-17) (22100,2.03e-17) (22104,1.77e-17) (22108,1.93e-17) (22112,1.89e-17) (22116,1.95e-17) (22120,1.92e-17) (22124,2.03e-17) (22128,1.92e-17) (22132,1.9e-17) (22136,2e-17) (22140,1.75e-17) (22144,1.65e-17) (22148,1.84e-17) (22152,1.88e-17) (22156,2.05e-17) (22160,1.89e-17) (22164,1.76e-17) (22168,2.34e-17) (22172,1.66e-17) (22176,2.18e-17) (22180,2.06e-17) (22184,2.07e-17) (22188,1.97e-17) (22192,2.04e-17) (22196,2.32e-17) (22200,2.39e-17) (22204,1.58e-17) (22208,2.34e-17) (22212,1.87e-17) (22216,1.76e-17) (22220,1.84e-17) (22224,1.85e-17) (22228,1.73e-17) (22232,2e-17) (22236,1.9e-17) (22240,1.82e-17) (22244,2.16e-17) (22248,1.93e-17) (22252,1.74e-17) (22256,1.95e-17) (22260,1.85e-17) (22264,2e-17) (22268,1.94e-17) (22272,1.93e-17) (22276,1.99e-17) (22280,1.74e-17) (22284,1.9e-17) (22288,1.91e-17) (22292,1.74e-17) (22296,1.95e-17) (22300,2.01e-17) (22304,1.95e-17) (22308,1.95e-17) (22312,2.25e-17) (22316,1.81e-17) (22320,1.89e-17) (22324,1.84e-17) (22328,1.98e-17) (22332,2.06e-17) (22336,2.01e-17) (22340,1.76e-17) (22344,1.96e-17) (22348,1.95e-17) (22352,2.02e-17) (22356,1.72e-17) (22360,1.77e-17) (22364,1.71e-17) (22368,2.08e-17) (22372,1.97e-17) (22376,1.79e-17) (22380,2.13e-17) (22384,1.83e-17) (22388,1.86e-17) (22392,1.89e-17) (22396,1.91e-17) (22400,1.82e-17) (22404,2.24e-17) (22408,1.99e-17) (22412,2.19e-17) (22416,1.79e-17) (22420,1.74e-17) (22424,1.79e-17) (22428,1.72e-17) (22432,1.81e-17) (22436,1.73e-17) (22440,1.98e-17) (22444,1.91e-17) (22448,2.04e-17) (22452,2.01e-17) (22456,2.28e-17) (22460,1.81e-17) (22464,1.87e-17) (22468,2.01e-17) (22472,1.78e-17) (22476,1.87e-17) (22480,2.11e-17) (22484,1.78e-17) (22488,1.72e-17) (22492,1.91e-17) (22496,2.08e-17) (22500,1.98e-17) (22504,1.88e-17) (22508,1.83e-17) (22512,1.72e-17) (22516,1.79e-17) (22520,1.99e-17) (22524,1.71e-17)};
\addlegendentry{Non-Parker \acsp{rbt}};
\addplot[only marks,black,mark=triangle*] coordinates {(20480,2.37e-17) (22528,1.79e-17)};
\addlegendentry{Parker \acsp{rbt}};
\end{semilogyaxis} \end{tikzpicture}


==> results/plot-acc-sweep-fiedler.tex <==
\begin{tikzpicture}\begin{semilogyaxis}[width=4in, height=2.5in,ylabel=Backward error \(\left(\frac{\norm{\infty}{b-Ax}}{\norm{\infty}{A}\norm{\infty}{x} + \norm{\infty}{b}}\right)\),xlabel=\(n\),xticklabel style={/pgfplots/scaled x ticks=false},legend style={at={(1.02,1)},anchor=north west},legend cell align=left,]
\addplot[only marks,orange!80!black,mark=diamond*] coordinates {(20484,7.75e-17) (20488,2.01e-16) (20492,1.64e-16) (20496,9.49e-17) (20500,2e-16) (20504,9.91e-17) (20508,3.49e-16) (20512,6.73e-17) (20516,6.88e-17) (20520,8.76e-17) (20524,4.39e-17) (20528,4.3e-17) (20532,1.24e-16) (20536,1.1e-16) (20540,3.57e-17) (20544,3.68e-17) (20548,2.41e-17) (20552,5.56e-17) (20556,5.76e-17) (20560,4.01e-17) (20564,3.25e-17) (20568,4.03e-17) (20572,2.82e-17) (20576,2.99e-17) (20580,3.18e-17) (20584,5.05e-17) (20588,2.12e-17) (20592,3.49e-17) (20596,2.62e-17) (20600,2.8e-17) (20604,2.58e-17) (20608,3.01e-17) (20612,1.75e-17) (20616,2.82e-17) (20620,2.33e-17) (20624,2.57e-17) (20628,4.41e-17) (20632,3.29e-17) (20636,2.6e-17) (20640,2.48e-17) (20644,2.07e-17) (20648,1.85e-17) (20652,2.27e-17) (20656,1.82e-17) (20660,2.24e-17) (20664,3.53e-17) (20668,3.14e-17) (20672,3.51e-17) (20676,4.94e-17) (20680,2.57e-17) (20684,6.39e-17) (20688,6.6e-17) (20692,5.14e-16) (20696,7.74e-17) (20700,3.2e-17) (20704,2.82e-17) (20708,2.09e-17) (20712,2.29e-17) (20716,2.45e-17) (20720,2.25e-17) (20724,2.25e-17) (20728,1.91e-17) (20732,1.89e-17) (20736,4.01e-17) (20740,2.4e-17) (20744,5.67e-17) (20748,3.24e-17) (20752,2.26e-17) (20756,2.3e-17) (20760,2.03e-17) (20764,2.31e-17) (20768,9.06e-17) (20772,8.58e-17) (20776,5.31e-17) (20780,4.02e-17) (20784,2.61e-17) (20788,4.2e-17) (20792,7.57e-17) (20796,7.47e-17) (20800,6.4e-16) (20804,7.75e-17) (20808,5.26e-17) (20812,1.15e-15) (20816,3.33e-17) (20820,5.37e-17) (20824,7.94e-17) (20828,4.86e-17) (20832,6.74e-15) (20836,3.87e-17) (20840,1.01e-16) (20844,2.56e-17) (20848,6.28e-17) (20852,8.13e-17) (20856,1.15e-16) (20860,2.39e-16) (20864,5.67e-17) (20868,9.17e-17) (20872,1.11e-16) (20876,1.97e-15) (20880,7.36e-17) (20884,1.98e-17) (20888,1.08e-16) (20892,3.54e-17) (20896,6.95e-17) (20900,6.84e-17) (20904,4.21e-17) (20908,2.26e-17) (20912,2.92e-16) (20916,2.33e-16) (20920,2.62e-17) (20924,2.53e-17) (20928,2.31e-17) (20932,4.53e-17) (20936,3.52e-17) (20940,2.36e-17) (20944,2.98e-17) (20948,7.81e-17) (20952,2.3e-17) (20956,2.88e-17) (20960,3.49e-17) (20964,2.88e-17) (20968,1.59e-17) (20972,3.84e-17) (20976,5.59e-17) (20980,7.18e-17) (20984,1.48e-16) (20988,7.03e-14) (20992,6.35e-17) (20996,4.88e-16) (21000,4.03e-15) (21004,1.72e-17) (21008,6.6e-17) (21012,1.66e-17) (21016,4.32e-17) (21020,5.88e-17) (21024,3.87e-17) (21028,2.1e-17) (21032,1.66e-17) (21036,1.15e-16) (21040,5.11e-16) (21044,3.39e-17) (21048,3.5e-17) (21052,1.43e-16) (21056,4.4e-17) (21060,3.26e-16) (21064,6.11e-17) (21068,3.78e-17) (21072,1.47e-17) (21076,7.87e-17) (21080,2.81e-16) (21084,4.6e-17) (21088,3.03e-17) (21092,2.17e-17) (21096,1.99e-17) (21100,4.19e-16) (21104,4.08e-17) (21108,1.45e-16) (21112,2.49e-16) (21116,6.47e-17) (21120,1.39e-15) (21124,5.13e-17) (21128,2.13e-17) (21132,3.98e-17) (21136,1.65e-17) (21140,2.93e-17) (21144,1.78e-16) (21148,4.22e-17) (21152,3.64e-16) (21156,2.49e-17) (21160,3.27e-17) (21164,2.67e-17) (21168,6.55e-17) (21172,3.53e-16) (21176,2.42e-17) (21180,3.69e-17) (21184,2.2e-16) (21188,2.8e-17) (21192,5.01e-17) (21196,6.87e-17) (21200,3.74e-17) (21204,5.01e-17) (21208,6.36e-17) (21212,4.16e-17) (21216,1.46e-16) (21220,9.31e-17) (21224,3.64e-17) (21228,1.25e-16) (21232,6.02e-17) (21236,4.35e-17) (21240,4e-17) (21244,6.48e-17) (21248,2.72e-17) (21252,3.66e-17) (21256,2e-17) (21260,7.6e-16) (21264,2.58e-16) (21268,3.95e-17) (21272,6.62e-17) (21276,6.33e-17) (21280,8.07e-17) (21284,3.39e-17) (21288,4.28e-17) (21292,2.15e-17) (21296,8.67e-17) (21300,6.63e-17) (21304,3.39e-17) (21308,8.2e-17) (21312,9.77e-17) (21316,3.52e-17) (21320,2.69e-17) (21324,3.37e-17) (21328,2.76e-17) (21332,1.2e-16) (21336,4.12e-17) (21340,3.47e-17) (21344,4.98e-17) (21348,5.98e-17) (21352,1.4e-16) (21356,9.82e-17) (21360,9.05e-17) (21364,6.09e-17) (21368,6.65e-17) (21372,6.42e-17) (21376,3.74e-17) (21380,2.55e-17) (21384,4.7e-17) (21388,3.15e-17) (21392,1.88e-16) (21396,3.94e-17) (21400,1.3e-16) (21404,9.15e-16) (21408,7.32e-17) (21412,4.12e-17) (21416,4.81e-17) (21420,3.56e-17) (21424,6.74e-17) (21428,1.12e-16) (21432,9.25e-17) (21436,4.12e-17) (21440,1.51e-16) (21444,6.84e-17) (21448,3.83e-17) (21452,6.12e-17) (21456,4.95e-17) (21460,3.95e-17) (21464,7.8e-15) (21468,6.05e-17) (21472,4.01e-17) (21476,5.71e-17) (21480,6.1e-17) (21484,4.69e-17) (21488,4.14e-17) (21492,4.18e-17) (21496,3.39e-17) (21500,3.42e-17) (21504,1.04e-16) (21508,2.37e-17) (21512,2.74e-17) (21516,5.1e-17) (21520,2.82e-17) (21524,3.09e-17) (21528,3.63e-17) (21532,3.48e-17) (21536,5.78e-17) (21540,3.64e-17) (21544,6.42e-16) (21548,5.33e-17) (21552,3.56e-17) (21556,3.85e-17) (21560,3.36e-17) (21564,4.11e-17) (21568,9.52e-17) (21572,2.45e-15) (21576,3.9e-17) (21580,4.05e-17) (21584,3.14e-17) (21588,3.56e-17) (21592,1.03e-16) (21596,6.37e-17) (21600,1.69e-16) (21604,4.78e-17) (21608,4.42e-17) (21612,5.84e-17) (21616,2.02e-16) (21620,3.86e-17) (21624,5.07e-17) (21628,6.95e-17) (21632,3.7e-17) (21636,5.16e-17) (21640,4.11e-17) (21644,5.31e-17) (21648,1.63e-16) (21652,4.57e-17) (21656,5.33e-17) (21660,5.54e-17) (21664,5.23e-17) (21668,7.22e-17) (21672,4.87e-17) (21676,6.92e-17) (21680,6.17e-17) (21684,7.7e-17) (21688,7.11e-17) (21692,5.5e-17) (21696,6.36e-17) (21700,6.01e-17) (21704,8.08e-17) (21708,7.17e-17) (21712,7.36e-17) (21716,9.67e-17) (21720,9.7e-17) (21724,9.79e-17) (21728,1.03e-16) (21732,9.82e-17) (21736,9.9e-17) (21740,9.99e-17) (21744,1.46e-16) (21748,1.2e-16) (21752,1.32e-16) (21756,1.48e-16) (21760,1.58e-16) (21764,1.7e-16) (21768,1.87e-16) (21772,1.95e-16) (21776,2.71e-16) (21780,3.16e-16) (21784,3.35e-16) (21788,5.3e-16) (21792,7.37e-16) (21796,2.29e-15) (21800,5.75e-15) (21804,4.09e-15) (21808,1.4e-15) (21812,7.87e-16) (21816,4.52e-16) (21820,3.22e-16) (21824,3.19e-16) (21828,2.5e-16) (21832,1.85e-16) (21836,1.64e-16) (21840,7.79e-16) (21844,1.52e-16) (21848,2.14e-16) (21852,1.16e-16) (21856,1.06e-16) (21860,9.94e-17) (21864,8.74e-17) (21868,1.16e-16) (21872,1.1e-16) (21876,1.22e-16) (21880,1.71e-16) (21884,3.75e-16) (21888,8.11e-17) (21892,9.06e-17) (21896,1.36e-16) (21900,4.96e-16) (21904,1.77e-16) (21908,6.93e-17) (21912,5.78e-17) (21916,5.82e-17) (21920,5.58e-17) (21924,8.11e-17) (21928,9.39e-17) (21932,6.46e-17) (21936,5.36e-17) (21940,5.39e-17) (21944,5.96e-17) (21948,4.98e-17) (21952,6.83e-17) (21956,5.29e-17) (21960,4.78e-17) (21964,5.04e-17) (21968,4.52e-17) (21972,6.01e-17) (21976,4.19e-17) (21980,7.13e-17) (21984,5.32e-17) (21988,5.78e-17) (21992,2.26e-16) (21996,1.02e-16) (22000,6.26e-17) (22004,8.22e-17) (22008,9.67e-17) (22012,6.39e-17) (22016,2.05e-16) (22020,4.51e-16) (22024,3.17e-16) (22028,2.63e-16) (22032,1.9e-16) (22036,3.11e-16) (22040,2.68e-16) (22044,2.45e-16) (22048,2.35e-16) (22052,1.81e-16) (22056,2.27e-16) (22060,4.31e-16) (22064,2.42e-16) (22068,3.63e-16) (22072,3.43e-16) (22076,1.49e-16) (22080,1.67e-16) (22084,2.08e-16) (22088,2.4e-16) (22092,2.54e-16) (22096,1.55e-16) (22100,3.58e-16) (22104,5.69e-16) (22108,3.14e-16) (22112,2.33e-16) (22116,2.98e-16) (22120,1.86e-16) (22124,2.81e-16) (22128,1.58e-16) (22132,2.48e-16) (22136,2.24e-16) (22140,1.51e-16) (22144,1.24e-16) (22148,3.39e-16) (22152,2.91e-16) (22156,2.43e-16) (22160,4.97e-16) (22164,3.16e-16) (22168,1.84e-16) (22172,4.36e-16) (22176,2.85e-16) (22180,3.09e-16) (22184,1.6e-16) (22188,3.57e-16) (22192,5.84e-16) (22196,3.64e-16) (22200,2.98e-16) (22204,2.06e-16) (22208,3.51e-16) (22212,3.36e-16) (22216,2e-16) (22220,4.37e-16) (22224,2.49e-16) (22228,1.57e-16) (22232,1.85e-16) (22236,1.86e-16) (22240,5.04e-16) (22244,3.6e-16) (22248,1.48e-16) (22252,2.3e-16) (22256,3.78e-16) (22260,2.81e-16) (22264,2.13e-16) (22268,3.88e-16) (22272,3.08e-16) (22276,4.74e-16) (22280,2.39e-16) (22284,2.8e-16) (22288,3.88e-16) (22292,2.27e-16) (22296,2.48e-16) (22300,2.32e-16) (22304,2.11e-16) (22308,2.88e-16) (22312,3.48e-16) (22316,3.88e-16) (22320,1.77e-16) (22324,1.68e-16) (22328,3.28e-16) (22332,2.58e-16) (22336,2.38e-16) (22340,1.23e-16) (22344,2.42e-16) (22348,2.91e-16) (22352,1.78e-16) (22356,2.53e-16) (22360,1.74e-16) (22364,2.71e-16) (22368,1.71e-16) (22372,1.96e-16) (22376,1.79e-15) (22380,3.52e-15) (22384,2.15e-16) (22388,2.08e-16) (22392,4.31e-16) (22396,2.86e-16) (22400,3.05e-16) (22404,1.78e-16) (22408,1.71e-16) (22412,1.74e-16) (22416,4.27e-16) (22420,1.84e-16) (22424,1.56e-16) (22428,3.24e-16) (22432,2.94e-16) (22436,1.87e-16) (22440,2.74e-16) (22444,1.94e-16) (22448,4.86e-16) (22452,2.56e-16) (22456,3.15e-16) (22460,1.53e-16) (22464,1.79e-16) (22468,2.39e-16) (22472,8.47e-14) (22476,2.17e-16) (22480,5.61e-16) (22484,1.92e-16) (22488,2.09e-16) (22492,1.59e-16) (22496,3.39e-16) (22500,3.65e-16) (22504,3.07e-16) (22508,2.43e-16) (22512,3.34e-16) (22516,2.77e-16) (22520,3.09e-16) (22524,2.96e-16)};
\addlegendentry{Non-Parker \acsp{rbt}};
\addplot[only marks,black,mark=triangle*] coordinates {(20480,1.49e-16) (22528,4.94e-16)};
\addlegendentry{Parker \acsp{rbt}};
\end{semilogyaxis} \end{tikzpicture}


==> results/plot-perf.tex <==
\begin{tikzpicture}\begin{axis}[width=3.87in, height=4in,ylabel=Performance (Effective \si{\tera\flop\per\second}),ymin = 0, ytick distance=25, ymax=180,error bars/y dir=both, error bars/y explicit,xlabel=\(n\),xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},xtick={0, 50000, 100000, 150000, 200000, 250000},xmin = 0, xmax=275000,legend style={at={(1.02,1.00)},anchor=north west},legend cell align=left,reverse legend]
\addplot[black,mark=*] coordinates {(23040,1.5831711035386633)-=(0,0.027515252606709284)+=(0,0.02850611578623674) (46080,4.959687941605839)-=(0,0.26558971013124033)+=(0,0.2974459857995093) (69120,8.73570272712663)-=(0,0.31906538310795085)+=(0,0.34420939397670125) (92160,12.367233905806934)-=(0,0.0862584166873912)+=(0,0.08747870157062465) (115200,15.701864444119211)-=(0,0.92372223221507)+=(0,1.0468977622681894) (138240,19.82697073656896)-=(0,0.4046397810392648)+=(0,0.42185883785296596) (161280,23.384260728209952)-=(0,0.6296131470222797)+=(0,0.6654470089837474) (184320,26.48548406294787)-=(0,0.59824027042254)+=(0,0.6265443845678291) (207360,30.125790307825444)-=(0,0.2933971171676504)+=(0,0.2992254715333935) (230400,33.04930800846324)-=(0,1.2551955540431123)+=(0,1.3583764156322289) (253440,36.79390488624519)-=(0,0.49543902825659814)+=(0,0.5091507086621263)};
\addlegendentry{\acs{gepp}};
\addplot[black,mark=*,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(23040,2.3469027778657265)-=(0,0.0497425924525019)+=(0,0.05194452013309414) (46080,7.92802598620522)-=(0,0.10820036084485896)+=(0,0.11123663859057142) (69120,15.402419208507512)-=(0,0.23548597318193032)+=(0,0.2429137385675446) (92160,23.154489854086012)-=(0,0.21542590764048342)+=(0,0.2195104931811862) (115200,31.265009839183417)-=(0,0.32736442916420216)+=(0,0.33436648638472377) (138240,39.57408383102643)-=(0,0.6025311805673894)+=(0,0.6214549794889166) (161280,47.98778916897735)-=(0,0.4572337423838988)+=(0,0.46611617037896735) (184320,55.02666787551901)-=(0,0.4761060381850726)+=(0,0.4844899213419609) (207360,62.866750384097344)-=(0,0.9819942016389689)+=(0,1.0136614883329997) (230400,69.60787256056958)-=(0,1.3772631734897658)+=(0,1.4340098871992382) (253440,75.8876057105217)-=(0,0.7101177614736685)+=(0,0.7236610686668996)};
\addlegendentry{\acs{gepp} - diag. dom.};
\addplot[blue,mark=o] coordinates {(23040,2.0791042203098105)-=(0,0.05343748395584491)+=(0,0.0563332575461204) (46080,7.741492500356041)-=(0,0.060976312533066235)+=(0,0.061952253535012325) (69120,15.795560778618833)-=(0,0.15725420884431962)+=(0,0.1604489381976908) (92160,25.523704844108043)-=(0,0.23191800705614796)+=(0,0.23621060430490104) (115200,35.58528261438821)-=(0,0.6759140837485234)+=(0,0.7026049249733433) (138240,44.45915653092341)-=(0,0.9351543798002666)+=(0,0.9762221127783945) (161280,52.851975579675425)-=(0,0.5107312264808854)+=(0,0.5207965864384434) (184320,60.73451287824607)-=(0,0.43786342994431493)+=(0,0.4442693194063523) (207360,67.2782493081986)-=(0,0.7201477039111239)+=(0,0.7359019211892956) (230400,73.07352834001749)-=(0,0.3679772554908993)+=(0,0.371721015569932) (253440,77.9508568405606)-=(0,0.43886555127505744)+=(0,0.4438634794180416)};
\addlegendentry{\acs{getp}};
\addplot[blue,mark=o,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(23040,2.585816848013954)-=(0,0.009009102161764204)+=(0,0.009072318895646525) (46080,9.240659556311092)-=(0,0.09162862901149005)+=(0,0.09348253930011907) (69120,18.364249945945947)-=(0,0.26760905447121885)+=(0,0.27564253679260275) (92160,28.545403777911496)-=(0,0.26816706286549774)+=(0,0.27330208337842166) (115200,39.43799686574961)-=(0,0.19852138875938863)+=(0,0.20054033233878954) (138240,49.457811355326065)-=(0,0.587229399039451)+=(0,0.6015133436635196) (161280,59.07811347327284)-=(0,0.6686222688856844)+=(0,0.6841071670762346) (184320,68.15905781617809)-=(0,0.8205160114164443)+=(0,0.8407585401734678) (207360,76.22773118619094)-=(0,0.46969661076954594)+=(0,0.47555714407742755) (230400,83.34523629840311)-=(0,0.6291032772469833)+=(0,0.6387459926595938) (253440,90.57447211378758)-=(0,1.4547717926464827)+=(0,1.5030547492222865)};
\addlegendentry{\acs{getp} - diag. dom.};
\addplot[orange!80!black,mark=diamond,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(23040,8.646582159066808)-=(0,0.2413988457814238)+=(0,0.2556749215344176) (46080,24.44437541989882)-=(0,0.7721648950323114)+=(0,0.8242380336415671) (69120,42.51448430492927)-=(0,1.1040974520455862)+=(0,1.1645858374432407) (92160,59.362230351676466)-=(0,0.7235732826464272)+=(0,0.7416534877028838) (115200,71.55404886267902)-=(0,0.8875686556671667)+=(0,0.910147916392475) (138240,87.47634672640126)-=(0,0.40028462267989084)+=(0,0.4039817981494451) (161280,73.1763874713624)-=(0,0.47607323860749773)+=(0,0.48234940642591084) (184320,117.08373016167099)-=(0,0.6347062994809249)+=(0,0.6416631610344723) (207360,76.94336060974078)-=(0,0.208614862077809)+=(0,0.20975225554528265) (230400,102.97222569024578)-=(0,0.5033968817150196)+=(0,0.5083673587822375) (253440,105.17012728877519)-=(0,1.2445621418242325)+=(0,1.2747319858952721)};
\addlegendentry{Parker \acs{rbt} (w/out IR)};
\addplot[orange!80!black,mark=diamond,dashed,mark options={solid},error bars/error bar style={solid},forget plot] coordinates {(22784,7.8574437377870785)-=(0,0.5100607459214723)+=(0,0.5861612879675322) (45824,22.217916988189224)-=(0,0.49757230022573395)+=(0,0.5209036717759403) (68864,39.27189335215861)-=(0,0.5036902684460784)+=(0,0.5169507998294165) (91904,47.16568907104533)-=(0,0.225129177300758)+=(0,0.2272990447597394) (114944,76.81901345495574)-=(0,1.8581401224624159)+=(0,1.9526012886348099) (137984,72.90294858958215)-=(0,0.5063987476215175)+=(0,0.5135329569030205) (161024,71.15930326378415)-=(0,0.6929927348490708)+=(0,0.7067584248216008) (184064,88.87710627015694)-=(0,1.1929135427689346)+=(0,1.2258195821739832) (207104,75.4071168568552)-=(0,0.6163059833155131)+=(0,0.6265475903375659) (230144,92.8375124821814)-=(0,1.661698932506539)+=(0,1.723392964874563) (253184,98.85728747563957)-=(0,0.7689980044379325)+=(0,0.7811509480509784)};
\addplot[orange!80!black,mark=diamond*] coordinates {(23040,8.240249596766043)-=(0,0.2506674574314838)+=(0,0.2669059551531614) (46080,21.38682485508197)-=(0,0.3735460024892454)+=(0,0.38706716741798886) (69120,41.35643232085662)-=(0,0.546099536714955)+=(0,0.5609129172240443) (92160,51.997959939615875)-=(0,1.0511589557603287)+=(0,1.0954488017413766) (115200,64.41662039216925)-=(0,1.4236953385425863)+=(0,1.489536942420628) (138240,98.84414787383545)-=(0,0.48329589960920316)+=(0,0.4880686981126985) (161280,81.8564622329931)-=(0,0.9603449197303604)+=(0,0.983420004569993) (184320,104.54150554576987)-=(0,0.4908981062514215)+=(0,0.49555205810726477) (207360,111.59999747483442)-=(0,1.828007704296624)+=(0,1.8899215248358274) (230400,97.77383767968223)-=(0,0.9723840940691701)+=(0,0.9921177893125019) (253440,140.55009347319344)-=(0,2.01542500099751)+=(0,2.0749321859388488)};
\addlegendentry{\acs{rbt} (w/ IR)};
\addplot[orange!80!black,mark=diamond*,forget plot] coordinates {(22784,7.98879918021209)-=(0,0.34166421377977674)+=(0,0.37362230078884995) (45824,21.239526802135362)-=(0,0.513405212345841)+=(0,0.5394863097245235) (68864,41.479125271927465)-=(0,1.290061569139418)+=(0,1.3756297719664516) (91904,51.5042612015137)-=(0,0.9559655010947381)+=(0,0.9928207985010218) (114944,63.77149079299504)-=(0,0.6594752148218745)+=(0,0.6734028327036867) (137984,98.71431098510747)-=(0,1.7437600653299086)+=(0,1.8076223280010595) (161024,82.00311483412041)-=(0,1.124415306231029)+=(0,1.15612043137196) (184064,103.9522849058749)-=(0,0.6677502375130047)+=(0,0.6764406361095325) (207104,111.55632503059016)-=(0,0.7564812559242853)+=(0,0.7668819539303371) (230144,98.54040674290482)-=(0,2.498715723145054)+=(0,2.6322068857961227) (253184,140.8341174267346)-=(0,1.904852683863794)+=(0,1.9578135204431817)};
\addplot[orange!80!black,mark=diamond] coordinates {(23040,9.140949524663677)-=(0,0.5533499018507495)+=(0,0.6295726045330792) (46080,23.90903172656465)-=(0,0.34303633160901015)+=(0,0.35317060644304377) (69120,46.50905848779973)-=(0,1.6093428123708478)+=(0,1.7289991755037093) (92160,58.83185191251408)-=(0,0.6994234002895539)+=(0,0.716458660482509) (115200,72.350236703402)-=(0,1.6472813658657515)+=(0,1.725871168622362) (138240,112.46879062652064)-=(0,1.5153647838057367)+=(0,1.5573306301626673) (161280,91.25544225886499)-=(0,2.012311130015007)+=(0,2.1051543724386335) (184320,115.59325529791919)-=(0,1.6858721296717931)+=(0,1.7365248933229083) (207360,122.98917785027933)-=(0,1.053888515304095)+=(0,1.0722648907457852) (230400,104.62181074674169)-=(0,3.015113477743995)+=(0,3.1995290015461393) (253440,155.10709254959016)-=(0,4.667498516262128)+=(0,4.966397181634733)};
\addlegendentry{\acs{rbt} (w/out IR)};
\addplot[orange!80!black,mark=diamond,forget plot] coordinates {(22784,9.102389368968927)-=(0,0.6000747501699433)+=(0,0.6912108613935555) (45824,23.50198967728497)-=(0,0.8536685332204641)+=(0,0.9205427319170951) (68864,46.639579856690084)-=(0,0.8688772148578536)+=(0,0.9025038038581954) (91904,57.0454367114955)-=(0,0.4966405530211304)+=(0,0.5054413506440341) (114944,71.03942939144942)-=(0,2.3257631462922888)+=(0,2.488719768211695) (137984,112.47539054077218)-=(0,0.8439469185114064)+=(0,0.856804802703337) (161024,89.74758905057551)-=(0,1.100417438487753)+=(0,1.128080795064676) (184064,114.61482930255026)-=(0,1.3842916445591271)+=(0,1.4185576736034449) (207104,122.45757767120536)-=(0,0.9257238542652857)+=(0,0.9399348177481812) (230144,103.65334941147795)-=(0,1.9571223145847938)+=(0,2.033929255304926) (253184,153.83231068505495)-=(0,1.8397983784360008)+=(0,1.884883918147466)};
\addplot[green!90!black, mark=triangle*] coordinates {(23040,9.28670498405467)-=(0,0.3426656412971276)+=(0,0.3699681968658126) (46080,30.219974893676163)-=(0,1.7162076202889196)+=(0,1.9361133253311529) (69120,54.84911326116475)-=(0,1.6446621320682908)+=(0,1.7495855067087476) (92160,79.24955791244922)-=(0,1.0122058297866943)+=(0,1.0387402085886208) (115200,97.60734265466385)-=(0,2.4213772603640535)+=(0,2.5477847172384998) (138240,113.29538134259663)-=(0,2.7767688852357537)+=(0,2.9198970364976162) (161280,125.62931273453346)-=(0,0.6712913419625153)+=(0,0.6785428331814245) (184320,135.7385902265286)-=(0,1.5523053017054735)+=(0,1.5886406624712208) (207360,143.7735776820642)-=(0,1.7181761616943163)+=(0,1.760248096850063) (230400,150.48080126235362)-=(0,1.5681818478279013)+=(0,1.6015620601856995) (253440,156.10494064844923)-=(0,3.7105158150817488)+=(0,3.8957130930505173)};
\addlegendentry{\acs{genp} (w/ IR)};
\addplot[green!90!black, mark=triangle] coordinates {(23040,10.788920907707574)-=(0,0.8471599834613706)+=(0,1.0049854982368096) (46080,34.779960441482274)-=(0,1.1937496817392699)+=(0,1.2817354818438673) (69120,63.121103391011395)-=(0,2.3743698023504365)+=(0,2.5675307981583657) (92160,93.94455672424502)-=(0,2.6847343680594093)+=(0,2.8474843870716313) (115200,113.8979574230318)-=(0,3.7635790356901992)+=(0,4.029902636607417) (138240,130.76232217659395)-=(0,1.2275932720861817)+=(0,1.2510835516289944) (161280,143.93496578924888)-=(0,1.8023087366406685)+=(0,1.8486040223169766) (184320,154.40008919630526)-=(0,1.265553952544991)+=(0,1.286646170233979) (207360,161.93499694887828)-=(0,3.381672042788466)+=(0,3.5290663070623793) (230400,166.91611388097053)-=(0,2.449588709223775)+=(0,2.523661025061557) (253440,173.59108108521912)-=(0,1.4520966223544463)+=(0,1.4768036707672536)};
\addlegendentry{\acs{genp} (w/out IR)};
\end{axis} \end{tikzpicture}


==> results/plot-scaling-100000.tex <==
\begin{tikzpicture}\begin{loglogaxis}[width=3.75in, height=3.25in,ylabel=Time (\si{\second}),ytick={5, 10, 20, 40, 80, 160},ymin=5, ymax=160,error bars/y dir=both, error bars/y explicit,yticklabel style={/pgf/number format/fixed, /pgfplots/scaled y ticks=false},xlabel=Number of nodes,xtick={1, 2, 4, 8, 16},xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},log ticks with fixed point,legend style={at={(1.02,1.00)},anchor=north west},legend cell align=left,]
\addplot[black,mark=*] coordinates {(1.0,95.223)-=(0,1.8931185095066354)+=(0,1.8931185095066354) (2.0,122.979)-=(0,11.003570628732874)+=(0,11.003570628732874) (4.0,71.37325)-=(0,4.919753773714035)+=(0,4.919753773714035) (8.0,49.730000000000004)-=(0,4.237645109822047)+=(0,4.237645109822047) (16.0,36.7345)-=(0,0.5539608008750534)+=(0,0.5539608008750534)};
\addlegendentry{\acs{gepp}};
\addplot[black,dotted,forget plot] coordinates {(1.0, 95.223) (32.0, 2.97571875)};
\addplot[black,mark=*,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(1.0,63.34925)-=(0,3.649523321455959)+=(0,3.649523321455959) (2.0,41.84425)-=(0,2.073894851781958)+=(0,2.073894851781958) (4.0,36.36975)-=(0,0.29967882672745816)+=(0,0.29967882672745816) (8.0,26.0965)-=(0,1.1697031563628464)+=(0,1.1697031563628464) (16.0,25.4255)-=(0,0.2102389305155299)+=(0,0.2102389305155299)};
\addlegendentry{\acs{gepp} - diag. dom.};
\addplot[black,dotted,forget plot] coordinates {(1.0, 63.34925) (32.0, 1.9796640625)};
\addplot[blue,mark=o] coordinates {(2.0,45.27825)-=(0,0.5714167618023183)+=(0,0.5714167618023183) (4.0,26.701999999999998)-=(0,0.3653487599749461)+=(0,0.3653487599749461) (8.0,23.18575)-=(0,0.11599696370233659)+=(0,0.11599696370233659) (16.0,22.823)-=(0,0.12182182205939895)+=(0,0.12182182205939895)};
\addlegendentry{\acs{getp}};
\addplot[blue,dotted,forget plot] coordinates {(2.0, 45.27825) (32.0, 2.829890625)};
\addplot[blue,mark=o,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(2.0,32.3485)-=(0,0.25091561064189705)+=(0,0.25091561064189705) (4.0,23.601)-=(0,0.4579374708449109)+=(0,0.4579374708449109) (8.0,21.00625)-=(0,0.38287576286428404)+=(0,0.38287576286428404) (16.0,20.29875)-=(0,0.23759862517790964)+=(0,0.23759862517790964)};
\addlegendentry{\acs{getp} - diag. dom.};
\addplot[blue,dotted,forget plot] coordinates {(2.0, 32.3485) (32.0, 2.02178125)};
\addplot[orange!80!black,mark=diamond*] coordinates {(1.0,52.98425)-=(0,1.1695399945182459)+=(0,1.1695399945182459) (2.0,28.919)-=(0,0.8030595370631595)+=(0,0.8030595370631595) (4.0,19.29175)-=(0,0.39098024054730374)+=(0,0.39098024054730374) (8.0,11.8505)-=(0,0.26692486859723985)+=(0,0.26692486859723985) (16.0,10.116)-=(0,0.22057973121238916)+=(0,0.22057973121238916)};
\addlegendentry{\acs{rbt} (w/ IR)};
\addplot[orange!80!black,dotted,forget plot] coordinates {(1.0, 52.98425) (32.0, 1.6557578125)};
\addplot[orange!80!black,mark=diamond] coordinates {(1.0,47.324)-=(0,0.5580437880463904)+=(0,0.5580437880463904) (2.0,25.47075)-=(0,0.2724057890596292)+=(0,0.2724057890596292) (4.0,17.1595)-=(0,0.2286736504811877)+=(0,0.2286736504811877) (8.0,10.57425)-=(0,0.3478683224150032)+=(0,0.3478683224150032) (16.0,9.275500000000001)-=(0,0.08898205658662661)+=(0,0.08898205658662661)};
\addlegendentry{\acs{rbt} (w/out IR)};
\addplot[orange!80!black,dotted,forget plot] coordinates {(1.0, 47.324) (32.0, 1.478875)};
\addplot[green!90!black,mark=triangle*] coordinates {(1.0,34.38975)-=(0,0.33008782391188163)+=(0,0.33008782391188163) (2.0,19.9385)-=(0,0.32598955012700515)+=(0,0.32598955012700515) (4.0,12.40025)-=(0,0.6607002888811753)+=(0,0.6607002888811753) (8.0,7.76475)-=(0,0.07366553789981811)+=(0,0.07366553789981811) (16.0,8.041)-=(0,0.07850900590549159)+=(0,0.07850900590549159)};
\addlegendentry{\acs{genp} (w/ IR)};
\addplot[green!90!black,dotted,forget plot] coordinates {(1.0, 34.38975) (32.0, 1.0746796875)};
\addplot[green!90!black, mark=triangle] coordinates {(1.0,28.21475)-=(0,0.537799298647748)+=(0,0.537799298647748) (2.0,16.572)-=(0,0.12365174178152216)+=(0,0.12365174178152216) (4.0,10.53925)-=(0,0.5322196415697285)+=(0,0.5322196415697285) (8.0,6.608750000000001)-=(0,0.10614222241211202)+=(0,0.10614222241211202) (16.0,7.2177500000000006)-=(0,0.09325278921387614)+=(0,0.09325278921387614)};
\addlegendentry{\acs{genp} (w/out IR)};
\addplot[green!90!black,dotted,forget plot] coordinates {(1.0, 28.21475) (32.0, 0.8817109375)};
\end{loglogaxis} \end{tikzpicture}


==> results/plot-scaling-50000.tex <==
\begin{tikzpicture}\begin{loglogaxis}[width=3.75in, height=3.25in,ylabel=Time (\si{\second}),ytick={5, 10, 20, 40, 80, 160},ymin=5, ymax=160,error bars/y dir=both, error bars/y explicit,yticklabel style={/pgf/number format/fixed, /pgfplots/scaled y ticks=false},xlabel=Number of nodes,xtick={1, 2, 4, 8, 16},xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},log ticks with fixed point,legend style={at={(1.02,1.00)},anchor=north west},legend cell align=left,]
\addplot[black,mark=*] coordinates {(1.0,22.77625)-=(0,0.42365302697462326)+=(0,0.42365302697462326) (2.0,27.7015)-=(0,0.5291129900319831)+=(0,0.5291129900319831) (4.0,16.7885)-=(0,0.9849815107312061)+=(0,0.9849815107312061) (8.0,14.689)-=(0,0.7324501814501865)+=(0,0.7324501814501865) (16.0,13.13525)-=(0,0.28907461089442243)+=(0,0.28907461089442243)};
\addlegendentry{\acs{gepp}};
\addplot[black,dotted,forget plot] coordinates {(1.0, 22.77625) (32.0, 0.7117578125)};
\addplot[black,mark=*,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(1.0,15.85825)-=(0,1.2408905500220104)+=(0,1.2408905500220104) (2.0,11.998249999999999)-=(0,0.7640822323737968)+=(0,0.7640822323737968) (4.0,11.6275)-=(0,0.18594070941855279)+=(0,0.18594070941855279) (8.0,8.9765)-=(0,0.2589122093042917)+=(0,0.2589122093042917) (16.0,9.193)-=(0,0.06204391176186519)+=(0,0.06204391176186519)};
\addlegendentry{\acs{gepp} - diag. dom.};
\addplot[black,dotted,forget plot] coordinates {(1.0, 15.85825) (32.0, 0.4955703125)};
\addplot[blue,mark=o] coordinates {(1.0,12.03875)-=(0,0.3122963933666263)+=(0,0.3122963933666263) (2.0,10.24025)-=(0,0.28366395708461845)+=(0,0.28366395708461845) (4.0,8.23875)-=(0,0.1317850104559053)+=(0,0.1317850104559053) (8.0,9.42075)-=(0,0.13268798939994042)+=(0,0.13268798939994042) (16.0,10.33125)-=(0,0.034586124595275436)+=(0,0.034586124595275436)};
\addlegendentry{\acs{getp}};
\addplot[blue,dotted,forget plot] coordinates {(1.0, 12.03875) (32.0, 0.3762109375)};
\addplot[blue,mark=o,dashed,mark options={solid},error bars/error bar style={solid}] coordinates {(1.0,10.968499999999999)-=(0,0.2263242441403257)+=(0,0.2263242441403257) (2.0,8.274750000000001)-=(0,0.1377962608333121)+=(0,0.1377962608333121) (4.0,6.96125)-=(0,0.22818670476249903)+=(0,0.22818670476249903) (8.0,7.8695)-=(0,0.05920677118185136)+=(0,0.05920677118185136) (16.0,8.12425)-=(0,0.07405046821694938)+=(0,0.07405046821694938)};
\addlegendentry{\acs{getp} - diag. dom.};
\addplot[blue,dotted,forget plot] coordinates {(1.0, 10.968499999999999) (32.0, 0.34276562499999996)};
\addplot[orange!80!black,mark=diamond*] coordinates {(1.0,11.674)-=(0,0.40877324596321607)+=(0,0.40877324596321607) (2.0,6.445)-=(0,0.07514143097946047)+=(0,0.07514143097946047) (4.0,5.35075)-=(0,0.05578883806385271)+=(0,0.05578883806385271) (8.0,3.5455)-=(0,0.11685468597602089)+=(0,0.11685468597602089) (16.0,3.1109999999999998)-=(0,0.07109772718736629)+=(0,0.07109772718736629)};
\addlegendentry{\acs{rbt} (w/ IR)};
\addplot[orange!80!black,dotted,forget plot] coordinates {(1.0, 11.674) (32.0, 0.3648125)};
\addplot[orange!80!black,mark=diamond] coordinates {(1.0,10.279250000000001)-=(0,0.22211300834850078)+=(0,0.22211300834850078) (2.0,5.6845)-=(0,0.18477502161836412)+=(0,0.18477502161836412) (4.0,4.7075)-=(0,0.08439052806604508)+=(0,0.08439052806604508) (8.0,3.13625)-=(0,0.03673857660601065)+=(0,0.03673857660601065) (16.0,2.82)-=(0,0.06960246723797425)+=(0,0.06960246723797425)};
\addlegendentry{\acs{rbt} (w/out IR)};
\addplot[orange!80!black,dotted,forget plot] coordinates {(1.0, 10.279250000000001) (32.0, 0.32122656250000003)};
\addplot[green!90!black,mark=triangle*] coordinates {(1.0,7.50525)-=(0,0.5980369284082165)+=(0,0.5980369284082165) (2.0,4.2725)-=(0,0.07500888960958552)+=(0,0.07500888960958552) (4.0,3.59575)-=(0,0.12899409388277983)+=(0,0.12899409388277983) (8.0,2.46925)-=(0,0.08891413591750297)+=(0,0.08891413591750297) (16.0,2.5585)-=(0,0.027448130907396617)+=(0,0.027448130907396617)};
\addlegendentry{\acs{genp} (w/ IR)};
\addplot[green!90!black,dotted,forget plot] coordinates {(1.0, 7.50525) (32.0, 0.2345390625)};
\addplot[green!90!black, mark=triangle] coordinates {(1.0,5.983)-=(0,0.08373101878969447)+=(0,0.08373101878969447) (2.0,3.513)-=(0,0.07872598192284785)+=(0,0.07872598192284785) (4.0,3.07775)-=(0,0.06224406315614672)+=(0,0.06224406315614672) (8.0,2.142)-=(0,0.0384495721182847)+=(0,0.0384495721182847) (16.0,2.2955)-=(0,0.09699251550651145)+=(0,0.09699251550651145)};
\addlegendentry{\acs{genp} (w/out IR)};
\addplot[green!90!black,dotted,forget plot] coordinates {(1.0, 5.983) (32.0, 0.18696875)};
\end{loglogaxis} \end{tikzpicture}

